Two-level error estimation for the integral fractional Laplacian

For the singular integral definition of the fractional Laplacian, we consider an adaptive finite element method steered by two-level error indicators. For this algorithm, we show linear convergence in two and three space dimensions as well as convergence of the algorithm with optimal algebraic rates in 2D, when newest vertex bisection is employed for mesh refinement.

==> plot1.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=1\textwidth, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=DOFs N,
   % ylabel=error,
    %legend style={legend pos=outer south, legend cell align=left},
    legend style={at={(0.02,0.02)},anchor=south west,font=\footnotesize},
    xtick = {},
   % x tick label style={yshift=-0.5em,log x ticks with fixed point},
    ]
      
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = 0,
    y index = 1,
    ]{ex_25_30_8300_circle_adaptive.txt};    
    \addlegendentry{err adap}

    \addplot+[solid,mark=star,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=0,
    y index = 2,
    ]{ex_25_30_8300_circle_adaptive.txt};    
    \addlegendentry{est adap}

    \addplot+[solid,mark=triangle,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=0,
    y index=1,
    ]{ex_25_30_8300_circle_uniform.txt};    
    \addlegendentry{err unif}
    
    \addplot+[solid,mark=diamond,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=0,
    y index=2,
    ]{ex_25_30_8300_circle_uniform.txt};    
    \addlegendentry{est unif}


    %anchor=south east
    \addplot [black,dashed,mark options={line width=1.0pt}] expression [domain=120:8000, samples=15] {7*x^(-1/2)} node [below, xshift=-1cm, yshift=0.3cm] {$N^{-1/2}$};

    \addplot [black,dashed ] expression [domain=120:8000, samples=15] {2.9*x^(-1/4)} node [above,yshift=0.25cm,xshift=-0.1cm] {$N^{-1/4}$};
  \end{loglogaxis} 
\end{tikzpicture}


==> plot2.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=1\textwidth, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=DOFs N,
   % ylabel=error,
    %legend style={legend pos=outer south, legend cell align=left},
    legend style={at={(0.02,0.02)},anchor=south west,font=\footnotesize},
    xtick = {},
   % x tick label style={yshift=-0.5em,log x ticks with fixed point},
    ]
      
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = 0,
    y index = 1,
    ]{ex_75_30_7000_circle_adaptive_constant.txt};    
    \addlegendentry{err adap}

    \addplot+[solid,mark=star,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=0,
    y index = 2,
    ]{ex_75_30_7000_circle_adaptive_constant.txt};    
    \addlegendentry{est adap}

    \addplot+[solid,mark=triangle,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=0,
    y index=1,
    ]{ex_75_60_8300_circle_uniform.txt};    
    \addlegendentry{err unif}
    
    \addplot+[solid,mark=diamond,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=0,
    y index=2,
    ]{ex_75_60_8300_circle_uniform.txt};    
    \addlegendentry{est unif}


    %anchor=south east
    \addplot [black,dashed,mark options={line width=1.0pt}] expression [domain=120:8000, samples=15] {7*x^(-1/2)} node [below, xshift=-1cm, yshift=0.3cm] {$N^{-1/2}$};

    \addplot [black,dashed ] expression [domain=120:8000, samples=15] {2.3*x^(-1/4)} node [above,yshift=0.25cm,xshift=-0.1cm] {$N^{-1/4}$};
  \end{loglogaxis} 
\end{tikzpicture}


==> plot5.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=1\textwidth, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=DOFs N,
   % ylabel=error,
    %legend style={legend pos=outer south, legend cell align=left},
    legend style={at={(0.02,0.02)},anchor=south west,font=\footnotesize},
    xtick = {},
   % x tick label style={yshift=-0.5em,log x ticks with fixed point},
    ]
      
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = 0,
    y index = 1,
    ]{ex_25_30_8300_Lshape_adaptive.txt};    
    \addlegendentry{err adap}

    \addplot+[solid,mark=star,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=0,
    y index = 2,
    ]{ex_25_30_8300_Lshape_adaptive.txt};    
    \addlegendentry{est adap}

    \addplot+[solid,mark=triangle,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=0,
    y index=1,
    ]{ex_25_30_12500_Lshape_uniform.txt};    
    \addlegendentry{err unif}
    
    \addplot+[solid,mark=diamond,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=0,
    y index=2,
    ]{ex_25_30_12500_Lshape_uniform.txt};    
    \addlegendentry{est unif}


    %anchor=south east
    \addplot [black,dashed,mark options={line width=1.0pt}] expression [domain=120:10000, samples=15] {5*x^(-1/2)} node [below, xshift=-1cm, yshift=0.3cm] {$N^{-1/2}$};

    \addplot [black,dashed ] expression [domain=120:12000, samples=15] {2*x^(-1/4)} node [above,yshift=0.25cm,xshift=-0.1cm] {$N^{-1/4}$};
  \end{loglogaxis} 
\end{tikzpicture}


==> plot6.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=1\textwidth, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=DOFs N,
   % ylabel=error,
    %legend style={legend pos=outer south, legend cell align=left},
    legend style={at={(0.02,0.02)},anchor=south west,font=\footnotesize},
    xtick = {},
   % x tick label style={yshift=-0.5em,log x ticks with fixed point},
    ]
      
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index = 0,
    y index = 1,
    ]{ex_75_40_8500_Lshape_adaptive.txt};    
    \addlegendentry{err adap}

    \addplot+[solid,mark=star,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=0,
    y index = 2,
    ]{ex_75_40_8500_Lshape_adaptive.txt};    
    \addlegendentry{est adap}

    \addplot+[solid,mark=triangle,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=0,
    y index=1,
    ]{ex_75_60_12500_Lshape_uniform.txt};    
    \addlegendentry{err unif}
    
    \addplot+[solid,mark=diamond,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x index=0,
    y index=2,
    ]{ex_75_60_12500_Lshape_uniform.txt};    
    \addlegendentry{est unif}


    %anchor=south east
    \addplot [black,dashed,mark options={line width=1.0pt}] expression [domain=120:8000, samples=15] {1.7*x^(-1/2)} node [below, xshift=-1cm, yshift=0.3cm] {$N^{-1/2}$};

    \addplot [black,dashed ] expression [domain=120:12000, samples=15] {0.8*x^(-1/4)} node [above,yshift=0.25cm,xshift=-0.1cm] {$N^{-1/4}$};
  \end{loglogaxis} 
\end{tikzpicture}

